Predictive Machine Learning of Objective Boundaries for Solving COPs

Solving Constraint Optimization Problems (COPs) can be dramatically simplified by boundary estimation, that is, providing tight boundaries of cost functions. By feeding a supervised Machine Learning (ML) model with data composed of known boundaries and extracted features of COPs, it is possible to train the model to estimate boundaries of a new COP instance. In this paper, we first give an overview of the existing body of knowledge on ML for Constraint Programming (CP) which learns from problem instances. Second, we introduce a boundary estimation framework that is applied as a tool to support a CP solver. Within this framework, different ML models are discussed and evaluated regarding their suitability for boundary estimation, and countermeasures to avoid unfeasible estimations that avoid the solver to find an optimal solution are shown. Third, we present an experimental study with distinct CP solvers on seven COPs. Our results show that near-optimal boundaries can be learned for these COPs with only little overhead. These estimated boundaries reduce the objective domain size by 60-88% and can help the solver to find near-optimal solutions early during search.

==> (inline-0) <==
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.105713in}{1.489426in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.105713in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.105713in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.489426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533154in}{0.420041in}}%
\pgfpathlineto{\pgfqpoint{3.096113in}{0.420041in}}%
\pgfpathlineto{\pgfqpoint{3.096113in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{0.533154in}{1.442996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649653in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882649in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115645in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348641in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581637in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814634in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047630in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280626in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513622in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746618in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979615in,y=0.304763in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814634in,y=0.130924in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Adjustment Factor \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533154in}{0.420041in}}%
\pgfpathlineto{\pgfqpoint{3.096113in}{0.420041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340115in,y=0.373611in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533154in}{0.675780in}}%
\pgfpathlineto{\pgfqpoint{3.096113in}{0.675780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262354in,y=0.629350in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533154in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{3.096113in}{0.931518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262354in,y=0.885088in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533154in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{3.096113in}{1.187257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262354in,y=1.140827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533154in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{3.096113in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184592in,y=1.396565in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129036in,y=0.931518in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Admissible (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.464003in}}%
\pgfpathlineto{\pgfqpoint{0.665605in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{0.633700in}{0.490590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{0.904932in}}%
\pgfpathlineto{\pgfqpoint{0.898601in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{0.958105in}}%
\pgfpathlineto{\pgfqpoint{0.866697in}{0.931518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{1.131597in}{1.124315in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{1.099693in}{1.124315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.211818in}}%
\pgfpathlineto{\pgfqpoint{1.364593in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.264991in}}%
\pgfpathlineto{\pgfqpoint{1.332689in}{1.238405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.273195in}}%
\pgfpathlineto{\pgfqpoint{1.597589in}{1.299782in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.326369in}}%
\pgfpathlineto{\pgfqpoint{1.565685in}{1.299782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.331163in}}%
\pgfpathlineto{\pgfqpoint{1.830586in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.384336in}}%
\pgfpathlineto{\pgfqpoint{1.798682in}{1.357749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.370710in}}%
\pgfpathlineto{\pgfqpoint{2.063582in}{1.397297in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.423883in}}%
\pgfpathlineto{\pgfqpoint{2.031678in}{1.397297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.411379in}}%
\pgfpathlineto{\pgfqpoint{2.296578in}{1.437966in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.464552in}}%
\pgfpathlineto{\pgfqpoint{2.264674in}{1.437966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.529574in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.469582in}}%
\pgfpathlineto{\pgfqpoint{2.497670in}{1.442996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.762571in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.469582in}}%
\pgfpathlineto{\pgfqpoint{2.730666in}{1.442996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.416409in}}%
\pgfpathlineto{\pgfqpoint{2.995567in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.469582in}}%
\pgfpathlineto{\pgfqpoint{2.963663in}{1.442996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.490590in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.124315in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.299782in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.397297in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.437966in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.479801in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{0.504699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{0.970863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.148964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.217946in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.245460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.296859in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.315126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.361515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.403162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.432450in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.439336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.495887in}}%
\pgfpathcurveto{\pgfqpoint{0.652145in}{0.495887in}}{\pgfqpoint{0.654537in}{0.496878in}}{\pgfqpoint{0.656299in}{0.498641in}}%
\pgfpathcurveto{\pgfqpoint{0.658062in}{0.500403in}}{\pgfqpoint{0.659052in}{0.502794in}}{\pgfqpoint{0.659052in}{0.505287in}}%
\pgfpathcurveto{\pgfqpoint{0.659052in}{0.507780in}}{\pgfqpoint{0.658062in}{0.510171in}}{\pgfqpoint{0.656299in}{0.511934in}}%
\pgfpathcurveto{\pgfqpoint{0.654537in}{0.513697in}}{\pgfqpoint{0.652145in}{0.514687in}}{\pgfqpoint{0.649653in}{0.514687in}}%
\pgfpathcurveto{\pgfqpoint{0.647160in}{0.514687in}}{\pgfqpoint{0.644769in}{0.513697in}}{\pgfqpoint{0.643006in}{0.511934in}}%
\pgfpathcurveto{\pgfqpoint{0.641243in}{0.510171in}}{\pgfqpoint{0.640253in}{0.507780in}}{\pgfqpoint{0.640253in}{0.505287in}}%
\pgfpathcurveto{\pgfqpoint{0.640253in}{0.502794in}}{\pgfqpoint{0.641243in}{0.500403in}}{\pgfqpoint{0.643006in}{0.498641in}}%
\pgfpathcurveto{\pgfqpoint{0.644769in}{0.496878in}}{\pgfqpoint{0.647160in}{0.495887in}}{\pgfqpoint{0.649653in}{0.495887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{1.024414in}}%
\pgfpathcurveto{\pgfqpoint{0.885142in}{1.024414in}}{\pgfqpoint{0.887533in}{1.025404in}}{\pgfqpoint{0.889295in}{1.027167in}}%
\pgfpathcurveto{\pgfqpoint{0.891058in}{1.028930in}}{\pgfqpoint{0.892049in}{1.031321in}}{\pgfqpoint{0.892049in}{1.033814in}}%
\pgfpathcurveto{\pgfqpoint{0.892049in}{1.036307in}}{\pgfqpoint{0.891058in}{1.038698in}}{\pgfqpoint{0.889295in}{1.040460in}}%
\pgfpathcurveto{\pgfqpoint{0.887533in}{1.042223in}}{\pgfqpoint{0.885142in}{1.043214in}}{\pgfqpoint{0.882649in}{1.043214in}}%
\pgfpathcurveto{\pgfqpoint{0.880156in}{1.043214in}}{\pgfqpoint{0.877765in}{1.042223in}}{\pgfqpoint{0.876002in}{1.040460in}}%
\pgfpathcurveto{\pgfqpoint{0.874239in}{1.038698in}}{\pgfqpoint{0.873249in}{1.036307in}}{\pgfqpoint{0.873249in}{1.033814in}}%
\pgfpathcurveto{\pgfqpoint{0.873249in}{1.031321in}}{\pgfqpoint{0.874239in}{1.028930in}}{\pgfqpoint{0.876002in}{1.027167in}}%
\pgfpathcurveto{\pgfqpoint{0.877765in}{1.025404in}}{\pgfqpoint{0.880156in}{1.024414in}}{\pgfqpoint{0.882649in}{1.024414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.187604in}}%
\pgfpathcurveto{\pgfqpoint{1.118138in}{1.187604in}}{\pgfqpoint{1.120529in}{1.188595in}}{\pgfqpoint{1.122292in}{1.190357in}}%
\pgfpathcurveto{\pgfqpoint{1.124054in}{1.192120in}}{\pgfqpoint{1.125045in}{1.194511in}}{\pgfqpoint{1.125045in}{1.197004in}}%
\pgfpathcurveto{\pgfqpoint{1.125045in}{1.199497in}}{\pgfqpoint{1.124054in}{1.201888in}}{\pgfqpoint{1.122292in}{1.203651in}}%
\pgfpathcurveto{\pgfqpoint{1.120529in}{1.205414in}}{\pgfqpoint{1.118138in}{1.206404in}}{\pgfqpoint{1.115645in}{1.206404in}}%
\pgfpathcurveto{\pgfqpoint{1.113152in}{1.206404in}}{\pgfqpoint{1.110761in}{1.205414in}}{\pgfqpoint{1.108998in}{1.203651in}}%
\pgfpathcurveto{\pgfqpoint{1.107236in}{1.201888in}}{\pgfqpoint{1.106245in}{1.199497in}}{\pgfqpoint{1.106245in}{1.197004in}}%
\pgfpathcurveto{\pgfqpoint{1.106245in}{1.194511in}}{\pgfqpoint{1.107236in}{1.192120in}}{\pgfqpoint{1.108998in}{1.190357in}}%
\pgfpathcurveto{\pgfqpoint{1.110761in}{1.188595in}}{\pgfqpoint{1.113152in}{1.187604in}}{\pgfqpoint{1.115645in}{1.187604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.287459in}}%
\pgfpathcurveto{\pgfqpoint{1.351134in}{1.287459in}}{\pgfqpoint{1.353525in}{1.288450in}}{\pgfqpoint{1.355288in}{1.290212in}}%
\pgfpathcurveto{\pgfqpoint{1.357051in}{1.291975in}}{\pgfqpoint{1.358041in}{1.294366in}}{\pgfqpoint{1.358041in}{1.296859in}}%
\pgfpathcurveto{\pgfqpoint{1.358041in}{1.299352in}}{\pgfqpoint{1.357051in}{1.301743in}}{\pgfqpoint{1.355288in}{1.303506in}}%
\pgfpathcurveto{\pgfqpoint{1.353525in}{1.305269in}}{\pgfqpoint{1.351134in}{1.306259in}}{\pgfqpoint{1.348641in}{1.306259in}}%
\pgfpathcurveto{\pgfqpoint{1.346148in}{1.306259in}}{\pgfqpoint{1.343757in}{1.305269in}}{\pgfqpoint{1.341994in}{1.303506in}}%
\pgfpathcurveto{\pgfqpoint{1.340232in}{1.301743in}}{\pgfqpoint{1.339241in}{1.299352in}}{\pgfqpoint{1.339241in}{1.296859in}}%
\pgfpathcurveto{\pgfqpoint{1.339241in}{1.294366in}}{\pgfqpoint{1.340232in}{1.291975in}}{\pgfqpoint{1.341994in}{1.290212in}}%
\pgfpathcurveto{\pgfqpoint{1.343757in}{1.288450in}}{\pgfqpoint{1.346148in}{1.287459in}}{\pgfqpoint{1.348641in}{1.287459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.350827in}}%
\pgfpathcurveto{\pgfqpoint{1.584130in}{1.350827in}}{\pgfqpoint{1.586521in}{1.351817in}}{\pgfqpoint{1.588284in}{1.353580in}}%
\pgfpathcurveto{\pgfqpoint{1.590047in}{1.355343in}}{\pgfqpoint{1.591037in}{1.357734in}}{\pgfqpoint{1.591037in}{1.360227in}}%
\pgfpathcurveto{\pgfqpoint{1.591037in}{1.362719in}}{\pgfqpoint{1.590047in}{1.365110in}}{\pgfqpoint{1.588284in}{1.366873in}}%
\pgfpathcurveto{\pgfqpoint{1.586521in}{1.368636in}}{\pgfqpoint{1.584130in}{1.369626in}}{\pgfqpoint{1.581637in}{1.369626in}}%
\pgfpathcurveto{\pgfqpoint{1.579145in}{1.369626in}}{\pgfqpoint{1.576753in}{1.368636in}}{\pgfqpoint{1.574991in}{1.366873in}}%
\pgfpathcurveto{\pgfqpoint{1.573228in}{1.365110in}}{\pgfqpoint{1.572238in}{1.362719in}}{\pgfqpoint{1.572238in}{1.360227in}}%
\pgfpathcurveto{\pgfqpoint{1.572238in}{1.357734in}}{\pgfqpoint{1.573228in}{1.355343in}}{\pgfqpoint{1.574991in}{1.353580in}}%
\pgfpathcurveto{\pgfqpoint{1.576753in}{1.351817in}}{\pgfqpoint{1.579145in}{1.350827in}}{\pgfqpoint{1.581637in}{1.350827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.392421in}}%
\pgfpathcurveto{\pgfqpoint{1.817126in}{1.392421in}}{\pgfqpoint{1.819518in}{1.393412in}}{\pgfqpoint{1.821280in}{1.395174in}}%
\pgfpathcurveto{\pgfqpoint{1.823043in}{1.396937in}}{\pgfqpoint{1.824033in}{1.399328in}}{\pgfqpoint{1.824033in}{1.401821in}}%
\pgfpathcurveto{\pgfqpoint{1.824033in}{1.404314in}}{\pgfqpoint{1.823043in}{1.406705in}}{\pgfqpoint{1.821280in}{1.408468in}}%
\pgfpathcurveto{\pgfqpoint{1.819518in}{1.410231in}}{\pgfqpoint{1.817126in}{1.411221in}}{\pgfqpoint{1.814634in}{1.411221in}}%
\pgfpathcurveto{\pgfqpoint{1.812141in}{1.411221in}}{\pgfqpoint{1.809750in}{1.410231in}}{\pgfqpoint{1.807987in}{1.408468in}}%
\pgfpathcurveto{\pgfqpoint{1.806224in}{1.406705in}}{\pgfqpoint{1.805234in}{1.404314in}}{\pgfqpoint{1.805234in}{1.401821in}}%
\pgfpathcurveto{\pgfqpoint{1.805234in}{1.399328in}}{\pgfqpoint{1.806224in}{1.396937in}}{\pgfqpoint{1.807987in}{1.395174in}}%
\pgfpathcurveto{\pgfqpoint{1.809750in}{1.393412in}}{\pgfqpoint{1.812141in}{1.392421in}}{\pgfqpoint{1.814634in}{1.392421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.414381in}}%
\pgfpathcurveto{\pgfqpoint{2.050123in}{1.414381in}}{\pgfqpoint{2.052514in}{1.415371in}}{\pgfqpoint{2.054277in}{1.417134in}}%
\pgfpathcurveto{\pgfqpoint{2.056039in}{1.418897in}}{\pgfqpoint{2.057030in}{1.421288in}}{\pgfqpoint{2.057030in}{1.423781in}}%
\pgfpathcurveto{\pgfqpoint{2.057030in}{1.426274in}}{\pgfqpoint{2.056039in}{1.428665in}}{\pgfqpoint{2.054277in}{1.430428in}}%
\pgfpathcurveto{\pgfqpoint{2.052514in}{1.432190in}}{\pgfqpoint{2.050123in}{1.433181in}}{\pgfqpoint{2.047630in}{1.433181in}}%
\pgfpathcurveto{\pgfqpoint{2.045137in}{1.433181in}}{\pgfqpoint{2.042746in}{1.432190in}}{\pgfqpoint{2.040983in}{1.430428in}}%
\pgfpathcurveto{\pgfqpoint{2.039220in}{1.428665in}}{\pgfqpoint{2.038230in}{1.426274in}}{\pgfqpoint{2.038230in}{1.423781in}}%
\pgfpathcurveto{\pgfqpoint{2.038230in}{1.421288in}}{\pgfqpoint{2.039220in}{1.418897in}}{\pgfqpoint{2.040983in}{1.417134in}}%
\pgfpathcurveto{\pgfqpoint{2.042746in}{1.415371in}}{\pgfqpoint{2.045137in}{1.414381in}}{\pgfqpoint{2.047630in}{1.414381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.433596in}}%
\pgfpathcurveto{\pgfqpoint{2.283119in}{1.433596in}}{\pgfqpoint{2.285510in}{1.434586in}}{\pgfqpoint{2.287273in}{1.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.289035in}{1.438112in}}{\pgfqpoint{2.290026in}{1.440503in}}{\pgfqpoint{2.290026in}{1.442996in}}%
\pgfpathcurveto{\pgfqpoint{2.290026in}{1.445488in}}{\pgfqpoint{2.289035in}{1.447880in}}{\pgfqpoint{2.287273in}{1.449642in}}%
\pgfpathcurveto{\pgfqpoint{2.285510in}{1.451405in}}{\pgfqpoint{2.283119in}{1.452395in}}{\pgfqpoint{2.280626in}{1.452395in}}%
\pgfpathcurveto{\pgfqpoint{2.278133in}{1.452395in}}{\pgfqpoint{2.275742in}{1.451405in}}{\pgfqpoint{2.273979in}{1.449642in}}%
\pgfpathcurveto{\pgfqpoint{2.272217in}{1.447880in}}{\pgfqpoint{2.271226in}{1.445488in}}{\pgfqpoint{2.271226in}{1.442996in}}%
\pgfpathcurveto{\pgfqpoint{2.271226in}{1.440503in}}{\pgfqpoint{2.272217in}{1.438112in}}{\pgfqpoint{2.273979in}{1.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.275742in}{1.434586in}}{\pgfqpoint{2.278133in}{1.433596in}}{\pgfqpoint{2.280626in}{1.433596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.433596in}}%
\pgfpathcurveto{\pgfqpoint{2.516115in}{1.433596in}}{\pgfqpoint{2.518506in}{1.434586in}}{\pgfqpoint{2.520269in}{1.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.522032in}{1.438112in}}{\pgfqpoint{2.523022in}{1.440503in}}{\pgfqpoint{2.523022in}{1.442996in}}%
\pgfpathcurveto{\pgfqpoint{2.523022in}{1.445488in}}{\pgfqpoint{2.522032in}{1.447880in}}{\pgfqpoint{2.520269in}{1.449642in}}%
\pgfpathcurveto{\pgfqpoint{2.518506in}{1.451405in}}{\pgfqpoint{2.516115in}{1.452395in}}{\pgfqpoint{2.513622in}{1.452395in}}%
\pgfpathcurveto{\pgfqpoint{2.511129in}{1.452395in}}{\pgfqpoint{2.508738in}{1.451405in}}{\pgfqpoint{2.506976in}{1.449642in}}%
\pgfpathcurveto{\pgfqpoint{2.505213in}{1.447880in}}{\pgfqpoint{2.504222in}{1.445488in}}{\pgfqpoint{2.504222in}{1.442996in}}%
\pgfpathcurveto{\pgfqpoint{2.504222in}{1.440503in}}{\pgfqpoint{2.505213in}{1.438112in}}{\pgfqpoint{2.506976in}{1.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.508738in}{1.434586in}}{\pgfqpoint{2.511129in}{1.433596in}}{\pgfqpoint{2.513622in}{1.433596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.433596in}}%
\pgfpathcurveto{\pgfqpoint{2.749111in}{1.433596in}}{\pgfqpoint{2.751502in}{1.434586in}}{\pgfqpoint{2.753265in}{1.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.755028in}{1.438112in}}{\pgfqpoint{2.756018in}{1.440503in}}{\pgfqpoint{2.756018in}{1.442996in}}%
\pgfpathcurveto{\pgfqpoint{2.756018in}{1.445488in}}{\pgfqpoint{2.755028in}{1.447880in}}{\pgfqpoint{2.753265in}{1.449642in}}%
\pgfpathcurveto{\pgfqpoint{2.751502in}{1.451405in}}{\pgfqpoint{2.749111in}{1.452395in}}{\pgfqpoint{2.746618in}{1.452395in}}%
\pgfpathcurveto{\pgfqpoint{2.744126in}{1.452395in}}{\pgfqpoint{2.741734in}{1.451405in}}{\pgfqpoint{2.739972in}{1.449642in}}%
\pgfpathcurveto{\pgfqpoint{2.738209in}{1.447880in}}{\pgfqpoint{2.737219in}{1.445488in}}{\pgfqpoint{2.737219in}{1.442996in}}%
\pgfpathcurveto{\pgfqpoint{2.737219in}{1.440503in}}{\pgfqpoint{2.738209in}{1.438112in}}{\pgfqpoint{2.739972in}{1.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.741734in}{1.434586in}}{\pgfqpoint{2.744126in}{1.433596in}}{\pgfqpoint{2.746618in}{1.433596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.433596in}}%
\pgfpathcurveto{\pgfqpoint{2.982108in}{1.433596in}}{\pgfqpoint{2.984499in}{1.434586in}}{\pgfqpoint{2.986261in}{1.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.988024in}{1.438112in}}{\pgfqpoint{2.989015in}{1.440503in}}{\pgfqpoint{2.989015in}{1.442996in}}%
\pgfpathcurveto{\pgfqpoint{2.989015in}{1.445488in}}{\pgfqpoint{2.988024in}{1.447880in}}{\pgfqpoint{2.986261in}{1.449642in}}%
\pgfpathcurveto{\pgfqpoint{2.984499in}{1.451405in}}{\pgfqpoint{2.982108in}{1.452395in}}{\pgfqpoint{2.979615in}{1.452395in}}%
\pgfpathcurveto{\pgfqpoint{2.977122in}{1.452395in}}{\pgfqpoint{2.974731in}{1.451405in}}{\pgfqpoint{2.972968in}{1.449642in}}%
\pgfpathcurveto{\pgfqpoint{2.971205in}{1.447880in}}{\pgfqpoint{2.970215in}{1.445488in}}{\pgfqpoint{2.970215in}{1.442996in}}%
\pgfpathcurveto{\pgfqpoint{2.970215in}{1.440503in}}{\pgfqpoint{2.971205in}{1.438112in}}{\pgfqpoint{2.972968in}{1.436349in}}%
\pgfpathcurveto{\pgfqpoint{2.974731in}{1.434586in}}{\pgfqpoint{2.977122in}{1.433596in}}{\pgfqpoint{2.979615in}{1.433596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.505287in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.033814in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.296859in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.360227in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.401821in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.423781in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{0.577419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.033814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.189658in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.205099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.296859in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.302235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.364307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.402407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.422536in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.427441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533154in}{0.420041in}}%
\pgfpathlineto{\pgfqpoint{0.533154in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533154in}{0.420041in}}%
\pgfpathlineto{\pgfqpoint{3.096113in}{0.420041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630853in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{0.668452in}{1.221149in}}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{1.202350in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{1.239949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863849in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{0.901448in}{1.340700in}}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{1.321900in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.359500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096845in}{1.390084in}}%
\pgfpathlineto{\pgfqpoint{1.134445in}{1.390084in}}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.408884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329841in}{1.418304in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.418304in}}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.399504in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.437103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562838in}{1.432431in}}%
\pgfpathlineto{\pgfqpoint{1.600437in}{1.432431in}}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.413632in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.451231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795834in}{1.442081in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{1.442081in}}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.423281in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.460880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028830in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.066430in}{1.442996in}}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.461795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261826in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.299426in}{1.442996in}}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.461795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494823in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.532422in}{1.442996in}}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.461795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727819in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.765418in}{1.442996in}}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.461795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960815in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.998414in}{1.442996in}}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.461795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.390084in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.418304in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.432431in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.442081in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{1.238405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{1.317331in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.351282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.397297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.411249in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.422536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.425419in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.438421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630853in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{0.668452in}{1.400418in}}%
\pgfpathmoveto{\pgfqpoint{0.630853in}{1.400418in}}%
\pgfpathlineto{\pgfqpoint{0.668452in}{1.362819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863849in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{0.901448in}{1.455658in}}%
\pgfpathmoveto{\pgfqpoint{0.863849in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{0.901448in}{1.418058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096845in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.134445in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{1.096845in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{1.134445in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329841in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{1.329841in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562838in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.600437in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{1.562838in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{1.600437in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795834in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{1.795834in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028830in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.066430in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{2.028830in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.066430in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261826in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.299426in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{2.261826in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.299426in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494823in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.532422in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{2.494823in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.532422in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727819in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.765418in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{2.727819in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.765418in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960815in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.998414in}{1.461795in}}%
\pgfpathmoveto{\pgfqpoint{2.960815in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.998414in}{1.424196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.436858in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{1.385351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.439927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.441973in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.488055in}}%
\pgfpathlineto{\pgfqpoint{0.645432in}{0.475065in}}%
\pgfpathlineto{\pgfqpoint{0.631773in}{0.475065in}}%
\pgfpathlineto{\pgfqpoint{0.642823in}{0.467036in}}%
\pgfpathlineto{\pgfqpoint{0.638602in}{0.454046in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{0.462075in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{0.454046in}}%
\pgfpathlineto{\pgfqpoint{0.656482in}{0.467036in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{0.475065in}}%
\pgfpathlineto{\pgfqpoint{0.653873in}{0.475065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{0.878428in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{0.864769in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{0.875819in}{0.707071in}}%
\pgfpathlineto{\pgfqpoint{0.871599in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{0.893699in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{0.889478in}{0.707071in}}%
\pgfpathlineto{\pgfqpoint{0.900528in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{0.886870in}{0.715100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{0.865072in}}%
\pgfpathlineto{\pgfqpoint{1.111424in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{1.097765in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{1.108816in}{0.844053in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{0.839091in}}%
\pgfpathlineto{\pgfqpoint{1.126695in}{0.831063in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{0.844053in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{1.119866in}{0.852082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{0.950318in}}%
\pgfpathlineto{\pgfqpoint{1.344420in}{0.937328in}}%
\pgfpathlineto{\pgfqpoint{1.330762in}{0.937328in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{0.929299in}}%
\pgfpathlineto{\pgfqpoint{1.337591in}{0.916309in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{1.359691in}{0.916309in}}%
\pgfpathlineto{\pgfqpoint{1.355471in}{0.929299in}}%
\pgfpathlineto{\pgfqpoint{1.366521in}{0.937328in}}%
\pgfpathlineto{\pgfqpoint{1.352862in}{0.937328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.042031in}}%
\pgfpathlineto{\pgfqpoint{1.577417in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{1.563758in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{1.574808in}{1.021012in}}%
\pgfpathlineto{\pgfqpoint{1.570587in}{1.008022in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.016051in}}%
\pgfpathlineto{\pgfqpoint{1.592688in}{1.008022in}}%
\pgfpathlineto{\pgfqpoint{1.588467in}{1.021012in}}%
\pgfpathlineto{\pgfqpoint{1.599517in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{1.585858in}{1.029041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.089173in}}%
\pgfpathlineto{\pgfqpoint{1.810413in}{1.076182in}}%
\pgfpathlineto{\pgfqpoint{1.796754in}{1.076182in}}%
\pgfpathlineto{\pgfqpoint{1.807804in}{1.068154in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.063192in}}%
\pgfpathlineto{\pgfqpoint{1.825684in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{1.821463in}{1.068154in}}%
\pgfpathlineto{\pgfqpoint{1.832513in}{1.076182in}}%
\pgfpathlineto{\pgfqpoint{1.818854in}{1.076182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.132550in}}%
\pgfpathlineto{\pgfqpoint{2.043409in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{2.029750in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{2.040800in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{2.036580in}{1.098541in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{1.098541in}}%
\pgfpathlineto{\pgfqpoint{2.054459in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{2.065509in}{1.119560in}}%
\pgfpathlineto{\pgfqpoint{2.051851in}{1.119560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{2.276405in}{1.191303in}}%
\pgfpathlineto{\pgfqpoint{2.262746in}{1.191303in}}%
\pgfpathlineto{\pgfqpoint{2.273797in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{2.291676in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{2.287455in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{2.298506in}{1.191303in}}%
\pgfpathlineto{\pgfqpoint{2.284847in}{1.191303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.257204in}}%
\pgfpathlineto{\pgfqpoint{2.509401in}{1.244214in}}%
\pgfpathlineto{\pgfqpoint{2.495743in}{1.244214in}}%
\pgfpathlineto{\pgfqpoint{2.506793in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{2.502572in}{1.223195in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.231224in}}%
\pgfpathlineto{\pgfqpoint{2.524672in}{1.223195in}}%
\pgfpathlineto{\pgfqpoint{2.520452in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{2.531502in}{1.244214in}}%
\pgfpathlineto{\pgfqpoint{2.517843in}{1.244214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.291303in}}%
\pgfpathlineto{\pgfqpoint{2.742398in}{1.278313in}}%
\pgfpathlineto{\pgfqpoint{2.728739in}{1.278313in}}%
\pgfpathlineto{\pgfqpoint{2.739789in}{1.270284in}}%
\pgfpathlineto{\pgfqpoint{2.735568in}{1.257294in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.265322in}}%
\pgfpathlineto{\pgfqpoint{2.757669in}{1.257294in}}%
\pgfpathlineto{\pgfqpoint{2.753448in}{1.270284in}}%
\pgfpathlineto{\pgfqpoint{2.764498in}{1.278313in}}%
\pgfpathlineto{\pgfqpoint{2.750839in}{1.278313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{2.975394in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{2.961735in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{2.972785in}{1.438032in}}%
\pgfpathlineto{\pgfqpoint{2.968564in}{1.425041in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.433070in}}%
\pgfpathlineto{\pgfqpoint{2.990665in}{1.425041in}}%
\pgfpathlineto{\pgfqpoint{2.986444in}{1.438032in}}%
\pgfpathlineto{\pgfqpoint{2.997494in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{2.983835in}{1.446060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.469255in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{0.846272in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{0.931518in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.070373in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.113751in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.272503in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.440251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.458843in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{0.498730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{0.680622in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{0.747387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{0.868288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{0.955289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.012649in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.033814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.090253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.102011in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.123103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.156568in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.187257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.197486in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.255768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.272503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.441167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956634in}{0.481152in}}%
\pgfpathlineto{\pgfqpoint{3.010557in}{0.481152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.035002in}{0.481152in}}{\pgfqpoint{3.035002in}{0.505597in}}%
\pgfpathlineto{\pgfqpoint{3.035002in}{0.815497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.035002in}{0.839941in}}{\pgfqpoint{3.010557in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{0.956634in}{0.839941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.932190in}{0.839941in}}{\pgfqpoint{0.932190in}{0.815497in}}%
\pgfpathlineto{\pgfqpoint{0.932190in}{0.505597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.932190in}{0.481152in}}{\pgfqpoint{0.956634in}{0.481152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103301in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{1.119253in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{1.103301in}{0.756862in}}%
\pgfpathlineto{\pgfqpoint{1.087349in}{0.730275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323301in,y=0.698192in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont LR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103301in}{0.578148in}}%
\pgfpathcurveto{\pgfqpoint{1.105794in}{0.578148in}}{\pgfqpoint{1.108185in}{0.579138in}}{\pgfqpoint{1.109948in}{0.580901in}}%
\pgfpathcurveto{\pgfqpoint{1.111710in}{0.582664in}}{\pgfqpoint{1.112701in}{0.585055in}}{\pgfqpoint{1.112701in}{0.587548in}}%
\pgfpathcurveto{\pgfqpoint{1.112701in}{0.590040in}}{\pgfqpoint{1.111710in}{0.592431in}}{\pgfqpoint{1.109948in}{0.594194in}}%
\pgfpathcurveto{\pgfqpoint{1.108185in}{0.595957in}}{\pgfqpoint{1.105794in}{0.596947in}}{\pgfqpoint{1.103301in}{0.596947in}}%
\pgfpathcurveto{\pgfqpoint{1.100808in}{0.596947in}}{\pgfqpoint{1.098417in}{0.595957in}}{\pgfqpoint{1.096654in}{0.594194in}}%
\pgfpathcurveto{\pgfqpoint{1.094892in}{0.592431in}}{\pgfqpoint{1.093901in}{0.590040in}}{\pgfqpoint{1.093901in}{0.587548in}}%
\pgfpathcurveto{\pgfqpoint{1.093901in}{0.585055in}}{\pgfqpoint{1.094892in}{0.582664in}}{\pgfqpoint{1.096654in}{0.580901in}}%
\pgfpathcurveto{\pgfqpoint{1.098417in}{0.579138in}}{\pgfqpoint{1.100808in}{0.578148in}}{\pgfqpoint{1.103301in}{0.578148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323301in,y=0.555464in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GTB\(\displaystyle _s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763570in}{0.730275in}}%
\pgfpathlineto{\pgfqpoint{1.801170in}{0.730275in}}%
\pgfpathmoveto{\pgfqpoint{1.782370in}{0.711476in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{0.749075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002370in,y=0.698192in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont GTB\(\displaystyle _a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763570in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{1.801170in}{0.606347in}}%
\pgfpathmoveto{\pgfqpoint{1.763570in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{1.801170in}{0.568748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002370in,y=0.555464in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NN\(\displaystyle _a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468972in}{0.749075in}}%
\pgfpathlineto{\pgfqpoint{2.464751in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{2.451092in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{2.462142in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{2.457922in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{2.468972in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{2.480022in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{2.475801in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{2.486851in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{2.473193in}{0.736085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688972in,y=0.698192in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468972in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{2.487772in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{2.450172in}{0.606347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688972in,y=0.555464in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont NN\(\displaystyle _s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.605832in}}%
\pgfpathlineto{\pgfqpoint{0.668452in}{0.643432in}}%
\pgfpathlineto{\pgfqpoint{0.630853in}{0.643432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{1.015014in}}%
\pgfpathlineto{\pgfqpoint{0.901448in}{1.052613in}}%
\pgfpathlineto{\pgfqpoint{0.863849in}{1.052613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{1.134445in}{1.236780in}}%
\pgfpathlineto{\pgfqpoint{1.096845in}{1.236780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.283193in}}%
\pgfpathlineto{\pgfqpoint{1.367441in}{1.320793in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{1.320793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.342359in}}%
\pgfpathlineto{\pgfqpoint{1.600437in}{1.379959in}}%
\pgfpathlineto{\pgfqpoint{1.562838in}{1.379959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.378497in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{1.416096in}}%
\pgfpathlineto{\pgfqpoint{1.795834in}{1.416096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.403737in}}%
\pgfpathlineto{\pgfqpoint{2.066430in}{1.441336in}}%
\pgfpathlineto{\pgfqpoint{2.028830in}{1.441336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.422366in}}%
\pgfpathlineto{\pgfqpoint{2.299426in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{2.261826in}{1.459965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.532422in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.494823in}{1.461795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.765418in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.727819in}{1.461795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813038pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.998414in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{2.960815in}{1.461795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084050pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.624632in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.033814in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.217981in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.301993in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.361159in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.397297in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.422536in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.441166in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649653in}{0.616294in}}%
\pgfpathlineto{\pgfqpoint{0.649653in}{0.655087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882649in}{1.031893in}}%
\pgfpathlineto{\pgfqpoint{0.882649in}{1.048813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115645in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.237764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348641in}{1.295814in}}%
\pgfpathlineto{\pgfqpoint{1.348641in}{1.309925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581637in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{1.581637in}{1.364307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.391292in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.402077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047630in}{1.418291in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{1.424696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280626in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.746618in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533154in}{0.420041in}}{\pgfqpoint{2.562958in}{1.022954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.979615in}{1.442996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}
